Symmetric Branching via Laurent Phenomenon Algebras

We construct Laurent phenomenon structures on reductive branching algebras. For $A_{2n-1}\downarrow C_{n}$, $n\ge 2$, and the exceptional inclusions $D_4\downarrow G_2$, $E_6\downarrow F_4$, and $F_4\downarrow B_4$, we identify the branching algebras with upper Laurent phenomenon algebras, keeping the frozen coefficients polynomial. Degree-fibred categories of projective presentations give a common construction. It also gives cluster seeds of type $A_1$ for $B_3 \downarrow G_2$ and $G_2\downarrow A_2$. We give uniform sufficient conditions identifying a specialized Keel--Yu mirror algebra with an upper Laurent phenomenon algebra admitting a suitable binomial seed. The resulting theta basis is simultaneously adapted to the frozen boundary valuations. For $A_{2n-1}\downarrow C_{n}$ with $2\le n\le5$ and for the other exceptional inclusions, we obtain homogeneous theta bases parametrized by lattice points of explicit rational polyhedral cones, whose weight fibres compute every branching multiplicity. We also prove mutation invariance of finite upper bounds for LP patterns over a UFD.

==> symmetric_branching.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{symmetric_branching_figures}[2026/09/23 Matched l/r presentation and function labels]

\RequirePackage{graphicx}
\RequirePackage{tikz}
\RequirePackage{xcolor}
\usetikzlibrary{arrows.meta,backgrounds}

\newcommand{\fr}[1]{\framebox[1.2\width]{{${#1}$}}}
\newcommand{\tria}{\ar[dl] \ar[rr] \ar[ul]}
\newcommand{\urr}{\ar[ul] \ar[rr]}
\definecolor{foldedge}{RGB}{175,40,55}
\newcommand{\AnineCfive}{%
\begin{tikzpicture}[x=.92cm,y=.66cm,>=Stealth,
  mutable/.style={rounded corners=2.3pt,draw=black!40,fill=white,line width=.38pt,inner xsep=2.5pt,inner ysep=1.8pt,font=\footnotesize},
  frozen/.style={rectangle,draw=black!55,fill=black!5,line width=.45pt,inner xsep=2.5pt,inner ysep=1.8pt,font=\footnotesize},
  seededge/.style={draw=black!65,line width=.48pt,shorten <=1.2pt,shorten >=1.2pt},
  fold/.style={draw=foldedge,line width=.95pt},
  arrow/.style={-{Stealth[length=1.65mm,width=1.05mm]}},
  doublearrow/.style={{Stealth[length=1.65mm,width=1.05mm]}-{Stealth[length=1.65mm,width=1.05mm]}}]
\definecolor{foldedge}{RGB}{175,40,55}
\node[mutable] (F3_1) at (-2.100,0.000) {$(3,1)$};
\node[mutable] (F5_1) at (0.000,0.000) {$(5,1)$};
\node[mutable] (F7_1) at (2.100,0.000) {$(7,1)$};
\node[mutable] (F1_2) at (-3.150,1.500) {$(1,2)$};
\node[mutable] (F3_2) at (-1.050,1.500) {$(3,2)$};
\node[mutable] (F5_2) at (1.050,1.500) {$(5,2)$};
\node[mutable] (F7_2) at (3.150,1.500) {$(7,2)$};
\node[mutable] (F1_3) at (-2.100,3.000) {$(1,3)$};
\node[mutable] (F3_3) at (0.000,3.000) {$(3,3)$};
\node[mutable] (F5_3) at (2.100,3.000) {$(5,3)$};
\node[mutable,draw=blue!60!black,fill=blue!6,line width=.75pt] (Fm1_4) at (-3.150,4.500) {$(-1,4)$};
\node[mutable] (F1_4) at (-1.050,4.500) {$(1,4)$};
\node[mutable] (F3_4) at (1.050,4.500) {$(3,4)$};
\node[mutable] (F5_4) at (3.150,4.500) {$(5,4)$};
\node[mutable] (F3_5) at (0.000,7.250) {$(3,5)$};
\node[frozen] (p1) at (-4.200,0.000) {$p_{1}$};
\node[frozen] (p2) at (-5.250,1.500) {$p_{2}$};
\node[frozen] (p3) at (-4.200,3.000) {$p_{3}$};
\node[frozen] (p4) at (-5.250,4.500) {$p_{4}$};
\node[frozen] (p5) at (0.000,8.650) {$p_{5}$};
\node[frozen] (p6) at (5.250,4.500) {$p_{6}$};
\node[frozen] (p7) at (4.200,3.000) {$p_{7}$};
\node[frozen] (p8) at (5.250,1.500) {$p_{8}$};
\node[frozen] (p9) at (4.200,0.000) {$p_{9}$};
\node[frozen] (s2) at (-5.800,-1.100) {$s_{2}$};
\node[frozen] (s4) at (-5.800,5.600) {$s_{4}$};
\node[frozen] (s6) at (5.800,5.600) {$s_{6}$};
\node[frozen] (s8) at (5.800,-1.100) {$s_{8}$};
\node[frozen] (c5) at (0.000,5.750) {$c_{5}$};
\begin{pgfonlayer}{background}
\draw[seededge,arrow] (F3_5) -- (p5);
\draw[seededge,arrow] (p5) .. controls (2.60,8.40) and (3.30,6.10) .. (F5_4);
\draw[seededge,arrow] (c5) -- (F3_5);
\draw[seededge,arrow] (F3_5) -- (F3_4);
\draw[seededge,doublearrow,fold] (F3_5) .. controls (-1.20,6.65) and (-2.55,6.10) .. (Fm1_4);
\draw[seededge,arrow] (c5) -- (F1_4);
\draw[seededge,arrow] (s6) -- (F5_4);
\draw[seededge,arrow] (p4) -- (Fm1_4);
\draw[seededge,arrow] (Fm1_4) -- (F1_4);
\draw[seededge,arrow] (Fm1_4) -- (p3);
\draw[seededge,arrow] (Fm1_4) .. controls (-3.30,6.10) and (-2.60,8.40) .. (p5);
\draw[seededge,arrow] (Fm1_4) -- (s4);
\draw[seededge,arrow] (F1_4) -- (F1_3);
\draw[seededge,arrow] (F1_4) -- (F3_4);
\draw[seededge,fold] (F1_4) -- (F3_5);
\draw[seededge,arrow] (F3_4) -- (F3_3);
\draw[seededge,arrow] (F3_4) -- (F5_4);
\draw[seededge,arrow] (F3_4) -- (c5);
\draw[seededge,arrow] (F5_4) -- (p6);
\draw[seededge,arrow] (F5_4) -- (F5_3);
\draw[seededge,arrow] (F5_4) .. controls (2.55,6.10) and (1.20,6.65) .. (F3_5);
\draw[seededge,arrow] (p3) -- (F1_3);
\draw[seededge,arrow] (F1_3) -- (F1_2);
\draw[seededge,arrow] (F1_3) -- (F3_3);
\draw[seededge,arrow] (F1_3) -- (Fm1_4);
\draw[seededge,arrow] (F3_3) -- (F3_2);
\draw[seededge,arrow] (F3_3) -- (F5_3);
\draw[seededge,arrow] (F3_3) -- (F1_4);
\draw[seededge,arrow] (F5_3) -- (F5_2);
\draw[seededge,arrow] (F5_3) -- (p7);
\draw[seededge,arrow] (F5_3) -- (F3_4);
\draw[seededge,arrow] (p7) -- (F7_2);
\draw[seededge,arrow] (p7) -- (F5_4);
\draw[seededge,arrow] (p2) -- (F1_2);
\draw[seededge,arrow] (F1_2) -- (p1);
\draw[seededge,arrow] (F1_2) -- (F3_2);
\draw[seededge,arrow] (F1_2) -- (p3);
\draw[seededge,arrow] (F1_2) .. controls (-4.45,1.05) and (-5.10,0.15) .. (s2);
\draw[seededge,arrow] (F3_2) -- (F3_1);
\draw[seededge,arrow] (F3_2) -- (F5_2);
\draw[seededge,arrow] (F3_2) -- (F1_3);
\draw[seededge,arrow] (F5_2) -- (F5_1);
\draw[seededge,arrow] (F5_2) -- (F7_2);
\draw[seededge,arrow] (F5_2) -- (F3_3);
\draw[seededge,arrow] (F7_2) -- (F7_1);
\draw[seededge,arrow] (F7_2) -- (p8);
\draw[seededge,arrow] (F7_2) -- (F5_3);
\draw[seededge,arrow] (p1) -- (F3_1);
\draw[seededge,arrow] (F3_1) -- (F1_2);
\draw[seededge,arrow] (F3_1) -- (F5_1);
\draw[seededge,arrow] (F5_1) -- (F3_2);
\draw[seededge,arrow] (F5_1) -- (F7_1);
\draw[seededge,arrow] (F7_1) -- (F5_2);
\draw[seededge,arrow] (F7_1) -- (p9);
\draw[seededge,arrow] (p9) -- (F7_2);
\draw[seededge,arrow] (s8) .. controls (5.10,0.15) and (4.45,1.05) .. (F7_2);
\end{pgfonlayer}
\end{tikzpicture}
}
\newcommand{\AnineCfiveFibres}{%
\begin{tikzpicture}[x=1.13cm,y=1.13cm,
  >=Stealth,
  solidarrow/.style={-{Stealth[length=1.3mm,width=.85mm]},line width=.38pt,draw=black!67},
  transarrow/.style={-{Stealth[length=1.2mm,width=.8mm]},dash pattern=on 1.5pt off 1.25pt,line width=.34pt,draw=black!43},
  arnode/.style={inner xsep=1.6pt,inner ysep=1.7pt,minimum width=8.7mm,minimum height=6.0mm,align=center,font=\scriptsize},
  chosen/.style={rounded corners=2.4pt,line width=1.35pt},
  partner/.style={rounded corners=2.4pt,line width=.26pt},
  boundarynode/.style={rectangle,line width=.45pt},
  absent/.style={text=black!40,fill=white,draw=none}]
\definecolor{orbit1}{HTML}{2563A6}
\definecolor{orbit2}{HTML}{218070}
\definecolor{orbit3}{HTML}{A66512}
\definecolor{orbit4}{HTML}{8357A6}
\definecolor{orbit5}{HTML}{B23B46}
\node[anchor=west,font=\small] at (-1,1) {$A_9:\quad 1_{\mathrm l}\longleftarrow2_{\mathrm l}\longrightarrow3_{\mathrm l}\longleftarrow4_{\mathrm l}\longrightarrow5\longleftarrow4_{\mathrm r}\longrightarrow3_{\mathrm r}\longleftarrow2_{\mathrm r}\longrightarrow1_{\mathrm r}$};
\node[anchor=east,font=\scriptsize,text=black!60] at (-1.62,.53) {$v$};
\node[anchor=east,font=\scriptsize,text=orbit1] at (-1.62,-0.000) {$1_{\mathrm l}$};
\node[anchor=east,font=\scriptsize,text=orbit2] at (-1.62,-1.170) {$2_{\mathrm l}$};
\node[anchor=east,font=\scriptsize,text=orbit3] at (-1.62,-2.340) {$3_{\mathrm l}$};
\node[anchor=east,font=\scriptsize,text=orbit4] at (-1.62,-3.510) {$4_{\mathrm l}$};
\node[anchor=east,font=\scriptsize,text=orbit5] at (-1.62,-4.680) {$5$};
\node[anchor=east,font=\scriptsize,text=orbit4] at (-1.62,-5.850) {$4_{\mathrm r}$};
\node[anchor=east,font=\scriptsize,text=orbit3] at (-1.62,-7.020) {$3_{\mathrm r}$};
\node[anchor=east,font=\scriptsize,text=orbit2] at (-1.62,-8.190) {$2_{\mathrm r}$};
\node[anchor=east,font=\scriptsize,text=orbit1] at (-1.62,-9.360) {$1_{\mathrm r}$};
\node[arnode,boundarynode,draw=orbit1,text=orbit1!85!black,fill=orbit1!7] (X1_0) at (0.000,-0.000) {$ O_{1_{\mathrm l}}^+ $\\[-.4pt]$ p_{1} $};
\node[arnode,chosen,draw=orbit1,text=orbit1!85!black,fill=orbit1!15] (X1_1) at (2.050,-0.000) {$ X^{\mathrm l}_{3,1} $\\[-.4pt]$ F_{3,1} $};
\fill[orbit1!85!black] ([xshift=-.1mm,yshift=.1mm]X1_1.north east) circle[radius=1.15pt];
\node[arnode,chosen,draw=orbit1,text=orbit1!85!black,fill=orbit1!15] (X1_2) at (4.100,-0.000) {$ X^{\mathrm l}_{5,1} $\\[-.4pt]$ F_{5,1} $};
\fill[orbit1!85!black] ([xshift=-.1mm,yshift=.1mm]X1_2.north east) circle[radius=1.15pt];
\node[arnode,chosen,draw=orbit1,text=orbit1!85!black,fill=orbit1!15] (X1_3) at (6.150,-0.000) {$ X^{\mathrm l}_{7,1} $\\[-.4pt]$ F_{7,1} $};
\fill[orbit1!85!black] ([xshift=-.1mm,yshift=.1mm]X1_3.north east) circle[radius=1.15pt];
\node[arnode,boundarynode,draw=orbit1,text=orbit1!85!black,fill=orbit1!7] (X1_4) at (8.200,-0.000) {$ X^{\mathrm l}_{9,1} $\\[-.4pt]$ p_{9} $};
\node[arnode,absent] (X1_5) at (10.250,-0.000) {$ O_{1_{\mathrm r}}^- $};
\node[arnode,boundarynode,draw=orbit2,text=orbit2!85!black,fill=orbit2!7] (X2_0) at (-1.025,-1.170) {$ O_{2_{\mathrm l}}^+ $\\[-.4pt]$ p_{2} $};
\node[arnode,chosen,draw=orbit2,text=orbit2!85!black,fill=orbit2!15] (X2_1) at (1.025,-1.170) {$ X^{\mathrm l}_{1,2} $\\[-.4pt]$ F_{1,2} $};
\fill[orbit2!85!black] ([xshift=-.1mm,yshift=.1mm]X2_1.north east) circle[radius=1.15pt];
\node[arnode,chosen,draw=orbit2,text=orbit2!85!black,fill=orbit2!15] (X2_2) at (3.075,-1.170) {$ X^{\mathrm l}_{3,2} $\\[-.4pt]$ F_{3,2} $};
\fill[orbit2!85!black] ([xshift=-.1mm,yshift=.1mm]X2_2.north east) circle[radius=1.15pt];
\node[arnode,chosen,draw=orbit2,text=orbit2!85!black,fill=orbit2!15] (X2_3) at (5.125,-1.170) {$ X^{\mathrm l}_{5,2} $\\[-.4pt]$ F_{5,2} $};
\fill[orbit2!85!black] ([xshift=-.1mm,yshift=.1mm]X2_3.north east) circle[radius=1.15pt];
\node[arnode,partner,draw=orbit2,text=orbit2!85!black,fill=orbit2!7] (X2_4) at (7.175,-1.170) {$ X^{\mathrm l}_{7,2} $\\[-.4pt]$ F_{7,2} $};
\node[arnode,absent] (X2_5) at (9.225,-1.170) {$ O_{2_{\mathrm r}}^- $};
\node[arnode,boundarynode,draw=orbit3,text=orbit3!85!black,fill=orbit3!7] (X3_0) at (0.000,-2.340) {$ O_{3_{\mathrm l}}^+ $\\[-.4pt]$ p_{3} $};
\node[arnode,chosen,draw=orbit3,text=orbit3!85!black,fill=orbit3!15] (X3_1) at (2.050,-2.340) {$ X^{\mathrm l}_{1,3} $\\[-.4pt]$ F_{1,3} $};
\fill[orbit3!85!black] ([xshift=-.1mm,yshift=.1mm]X3_1.north east) circle[radius=1.15pt];
\node[arnode,chosen,draw=orbit3,text=orbit3!85!black,fill=orbit3!15] (X3_2) at (4.100,-2.340) {$ X^{\mathrm l}_{3,3} $\\[-.4pt]$ F_{3,3} $};
\fill[orbit3!85!black] ([xshift=-.1mm,yshift=.1mm]X3_2.north east) circle[radius=1.15pt];
\node[arnode,chosen,draw=orbit3,text=orbit3!85!black,fill=orbit3!15] (X3_3) at (6.150,-2.340) {$ X^{\mathrm l}_{5,3} $\\[-.4pt]$ F_{5,3} $};
\fill[orbit3!85!black] ([xshift=-.1mm,yshift=.1mm]X3_3.north east) circle[radius=1.15pt];
\node[arnode,boundarynode,draw=orbit3,text=orbit3!85!black,fill=orbit3!7] (X3_4) at (8.200,-2.340) {$ X^{\mathrm l}_{7,3} $\\[-.4pt]$ p_{7} $};
\node[arnode,absent] (X3_5) at (10.250,-2.340) {$ O_{3_{\mathrm r}}^- $};
\node[arnode,boundarynode,draw=orbit4,text=orbit4!85!black,fill=orbit4!7] (X4_0) at (-1.025,-3.510) {$ O_{4_{\mathrm l}}^+ $\\[-.4pt]$ p_{4} $};
\node[arnode,chosen,draw=orbit4,text=orbit4!85!black,fill=orbit4!15] (X4_1) at (1.025,-3.510) {$ X^{\mathrm l}_{-1,4} $\\[-.4pt]$ F_{-1,4} $};
\fill[orbit4!85!black] ([xshift=-.1mm,yshift=.1mm]X4_1.north east) circle[radius=1.15pt];
\node[arnode,chosen,draw=orbit4,text=orbit4!85!black,fill=orbit4!15] (X4_2) at (3.075,-3.510) {$ X^{\mathrm l}_{1,4} $\\[-.4pt]$ F_{1,4} $};
\fill[orbit4!85!black] ([xshift=-.1mm,yshift=.1mm]X4_2.north east) circle[radius=1.15pt];
\node[arnode,chosen,draw=orbit4,text=orbit4!85!black,fill=orbit4!15] (X4_3) at (5.125,-3.510) {$ X^{\mathrm l}_{3,4} $\\[-.4pt]$ F_{3,4} $};
\fill[orbit4!85!black] ([xshift=-.1mm,yshift=.1mm]X4_3.north east) circle[radius=1.15pt];
\node[arnode,partner,draw=orbit4,text=orbit4!85!black,fill=orbit4!7] (X4_4) at (7.175,-3.510) {$ X^{\mathrm l}_{5,4} $\\[-.4pt]$ F_{5,4} $};
\node[arnode,absent] (X4_5) at (9.225,-3.510) {$ O_{4_{\mathrm r}}^- $};
\node[arnode,boundarynode,draw=orbit5,text=orbit5!85!black,fill=orbit5!7] (X5_0) at (0.000,-4.680) {$ O_{5}^+ $\\[-.4pt]$ p_{5} $};
\node[arnode,partner,draw=orbit5,text=orbit5!85!black,fill=orbit5!7] (X5_1) at (2.050,-4.680) {$ X^{\mathrm l}_{3,5} $\\[-.4pt]$ F_{3,5} $};
\node[arnode,boundarynode,draw=orbit5,text=orbit5!85!black,fill=orbit5!7] (X5_2) at (4.100,-4.680) {$ X_{1,5} $\\[-.4pt]$ c_{5} $};
\node[arnode,chosen,draw=orbit5,text=orbit5!85!black,fill=orbit5!15] (X5_3) at (6.150,-4.680) {$ X^{\mathrm r}_{3,5} $\\[-.4pt]$ F_{3,5} $};
\fill[orbit5!85!black] ([xshift=-.1mm,yshift=.1mm]X5_3.north east) circle[radius=1.15pt];
\node[arnode,boundarynode,draw=orbit5,text=orbit5!85!black,fill=orbit5!7] (X5_4) at (8.200,-4.680) {$ X^{\mathrm r}_{5,5} $\\[-.4pt]$ p_{5} $};
\node[arnode,absent] (X5_5) at (10.250,-4.680) {$ O_{5}^- $};
\node[arnode,boundarynode,draw=orbit4,text=orbit4!85!black,fill=orbit4!7] (X6_0) at (-1.025,-5.850) {$ O_{4_{\mathrm r}}^+ $\\[-.4pt]$ p_{6} $};
\node[arnode,chosen,draw=orbit4,text=orbit4!85!black,fill=orbit4!15] (X6_1) at (1.025,-5.850) {$ X^{\mathrm r}_{5,4} $\\[-.4pt]$ F_{5,4} $};
\fill[orbit4!85!black] ([xshift=-.1mm,yshift=.1mm]X6_1.north east) circle[radius=1.15pt];
\node[font=\tiny,inner sep=0pt,anchor=south] at ([yshift=1.1mm]X6_1.north) {$\chi=-1$};
\node[arnode,partner,draw=orbit4,text=orbit4!85!black,fill=orbit4!7] (X6_2) at (3.075,-5.850) {$ X^{\mathrm r}_{3,4} $\\[-.4pt]$ F_{3,4} $};
\node[arnode,partner,draw=orbit4,text=orbit4!85!black,fill=orbit4!7] (X6_3) at (5.125,-5.850) {$ X^{\mathrm r}_{1,4} $\\[-.4pt]$ F_{1,4} $};
\node[arnode,partner,draw=orbit4,text=orbit4!85!black,fill=orbit4!7] (X6_4) at (7.175,-5.850) {$ X^{\mathrm r}_{-1,4} $\\[-.4pt]$ F_{-1,4} $};
\node[arnode,absent] (X6_5) at (9.225,-5.850) {$ O_{4_{\mathrm l}}^- $};
\node[arnode,boundarynode,draw=orbit3,text=orbit3!85!black,fill=orbit3!7] (X7_0) at (0.000,-7.020) {$ O_{3_{\mathrm r}}^+ $\\[-.4pt]$ p_{7} $};
\node[arnode,partner,draw=orbit3,text=orbit3!85!black,fill=orbit3!7] (X7_1) at (2.050,-7.020) {$ X^{\mathrm r}_{5,3} $\\[-.4pt]$ F_{5,3} $};
\node[arnode,partner,draw=orbit3,text=orbit3!85!black,fill=orbit3!7] (X7_2) at (4.100,-7.020) {$ X^{\mathrm r}_{3,3} $\\[-.4pt]$ F_{3,3} $};
\node[arnode,partner,draw=orbit3,text=orbit3!85!black,fill=orbit3!7] (X7_3) at (6.150,-7.020) {$ X^{\mathrm r}_{1,3} $\\[-.4pt]$ F_{1,3} $};
\node[arnode,boundarynode,draw=orbit3,text=orbit3!85!black,fill=orbit3!7] (X7_4) at (8.200,-7.020) {$ X^{\mathrm r}_{-1,3} $\\[-.4pt]$ p_{3} $};
\node[arnode,absent] (X7_5) at (10.250,-7.020) {$ O_{3_{\mathrm l}}^- $};
\node[arnode,boundarynode,draw=orbit2,text=orbit2!85!black,fill=orbit2!7] (X8_0) at (-1.025,-8.190) {$ O_{2_{\mathrm r}}^+ $\\[-.4pt]$ p_{8} $};
\node[arnode,chosen,draw=orbit2,text=orbit2!85!black,fill=orbit2!15] (X8_1) at (1.025,-8.190) {$ X^{\mathrm r}_{7,2} $\\[-.4pt]$ F_{7,2} $};
\fill[orbit2!85!black] ([xshift=-.1mm,yshift=.1mm]X8_1.north east) circle[radius=1.15pt];
\node[font=\tiny,inner sep=0pt,anchor=south] at ([yshift=1.1mm]X8_1.north) {$\chi=-1$};
\node[arnode,partner,draw=orbit2,text=orbit2!85!black,fill=orbit2!7] (X8_2) at (3.075,-8.190) {$ X^{\mathrm r}_{5,2} $\\[-.4pt]$ F_{5,2} $};
\node[arnode,partner,draw=orbit2,text=orbit2!85!black,fill=orbit2!7] (X8_3) at (5.125,-8.190) {$ X^{\mathrm r}_{3,2} $\\[-.4pt]$ F_{3,2} $};
\node[arnode,partner,draw=orbit2,text=orbit2!85!black,fill=orbit2!7] (X8_4) at (7.175,-8.190) {$ X^{\mathrm r}_{1,2} $\\[-.4pt]$ F_{1,2} $};
\node[arnode,absent] (X8_5) at (9.225,-8.190) {$ O_{2_{\mathrm l}}^- $};
\node[arnode,boundarynode,draw=orbit1,text=orbit1!85!black,fill=orbit1!7] (X9_0) at (0.000,-9.360) {$ O_{1_{\mathrm r}}^+ $\\[-.4pt]$ p_{9} $};
\node[arnode,partner,draw=orbit1,text=orbit1!85!black,fill=orbit1!7] (X9_1) at (2.050,-9.360) {$ X^{\mathrm r}_{7,1} $\\[-.4pt]$ F_{7,1} $};
\node[arnode,partner,draw=orbit1,text=orbit1!85!black,fill=orbit1!7] (X9_2) at (4.100,-9.360) {$ X^{\mathrm r}_{5,1} $\\[-.4pt]$ F_{5,1} $};
\node[arnode,partner,draw=orbit1,text=orbit1!85!black,fill=orbit1!7] (X9_3) at (6.150,-9.360) {$ X^{\mathrm r}_{3,1} $\\[-.4pt]$ F_{3,1} $};
\node[arnode,boundarynode,draw=orbit1,text=orbit1!85!black,fill=orbit1!7] (X9_4) at (8.200,-9.360) {$ X^{\mathrm r}_{1,1} $\\[-.4pt]$ p_{1} $};
\node[arnode,absent] (X9_5) at (10.250,-9.360) {$ O_{1_{\mathrm l}}^- $};
\node[arnode,absent] (I1) at (9.225,-9.360) {$ \Id_{1_{\mathrm l}} $};
\node[arnode,boundarynode,draw=orbit2,text=orbit2!85!black,fill=orbit2!7] (I2) at (0.000,-1.170) {$ \Id_{2_{\mathrm l}} $\\[-.4pt]$ s_{2} $};
\node[arnode,absent] (I3) at (9.225,-7.020) {$ \Id_{3_{\mathrm l}} $};
\node[arnode,boundarynode,draw=orbit4,text=orbit4!85!black,fill=orbit4!7] (I4) at (0.000,-3.510) {$ \Id_{4_{\mathrm l}} $\\[-.4pt]$ s_{4} $};
\node[arnode,absent] (I5) at (9.225,-4.680) {$ \Id_{5} $};
\node[arnode,boundarynode,draw=orbit4,text=orbit4!85!black,fill=orbit4!7] (I6) at (0.000,-5.850) {$ \Id_{4_{\mathrm r}} $\\[-.4pt]$ s_{6} $};
\node[arnode,absent] (I7) at (9.225,-2.340) {$ \Id_{3_{\mathrm r}} $};
\node[arnode,boundarynode,draw=orbit2,text=orbit2!85!black,fill=orbit2!7] (I8) at (0.000,-8.190) {$ \Id_{2_{\mathrm r}} $\\[-.4pt]$ s_{8} $};
\node[arnode,absent] (I9) at (9.225,-0.000) {$ \Id_{1_{\mathrm r}} $};
\begin{pgfonlayer}{background}
\draw[solidarrow] (X1_0) -- (X2_0);
\draw[solidarrow] (X1_1) -- (X2_1);
\draw[solidarrow] (X1_2) -- (X2_2);
\draw[solidarrow] (X1_3) -- (X2_3);
\draw[solidarrow] (X1_4) -- (X2_4);
\draw[solidarrow] (X1_5) -- (X2_5);
\draw[solidarrow] (X1_5) -- (I9);
\draw[solidarrow] (X2_1) -- (X1_0);
\draw[solidarrow] (X2_1) -- (X3_0);
\draw[solidarrow] (X2_1) -- (I2);
\draw[solidarrow] (X2_2) -- (X1_1);
\draw[solidarrow] (X2_2) -- (X3_1);
\draw[solidarrow] (X2_3) -- (X1_2);
\draw[solidarrow] (X2_3) -- (X3_2);
\draw[solidarrow] (X2_4) -- (X1_3);
\draw[solidarrow] (X2_4) -- (X3_3);
\draw[solidarrow] (X2_5) -- (X1_4);
\draw[solidarrow] (X2_5) -- (X3_4);
\draw[solidarrow] (X3_0) -- (X2_0);
\draw[solidarrow] (X3_0) -- (X4_0);
\draw[solidarrow] (X3_1) -- (X2_1);
\draw[solidarrow] (X3_1) -- (X4_1);
\draw[solidarrow] (X3_2) -- (X2_2);
\draw[solidarrow] (X3_2) -- (X4_2);
\draw[solidarrow] (X3_3) -- (X2_3);
\draw[solidarrow] (X3_3) -- (X4_3);
\draw[solidarrow] (X3_4) -- (X2_4);
\draw[solidarrow] (X3_4) -- (X4_4);
\draw[solidarrow] (X3_5) -- (X2_5);
\draw[solidarrow] (X3_5) -- (X4_5);
\draw[solidarrow] (X3_5) -- (I7);
\draw[solidarrow] (X4_1) -- (X3_0);
\draw[solidarrow] (X4_1) -- (X5_0);
\draw[solidarrow] (X4_1) -- (I4);
\draw[solidarrow] (X4_2) -- (X3_1);
\draw[solidarrow] (X4_2) -- (X5_1);
\draw[solidarrow] (X4_3) -- (X3_2);
\draw[solidarrow] (X4_3) -- (X5_2);
\draw[solidarrow] (X4_4) -- (X3_3);
\draw[solidarrow] (X4_4) -- (X5_3);
\draw[solidarrow] (X4_5) -- (X3_4);
\draw[solidarrow] (X4_5) -- (X5_4);
\draw[solidarrow] (X5_0) -- (X4_0);
\draw[solidarrow] (X5_0) -- (X6_0);
\draw[solidarrow] (X5_1) -- (X4_1);
\draw[solidarrow] (X5_1) -- (X6_1);
\draw[solidarrow] (X5_2) -- (X4_2);
\draw[solidarrow] (X5_2) -- (X6_2);
\draw[solidarrow] (X5_3) -- (X4_3);
\draw[solidarrow] (X5_3) -- (X6_3);
\draw[solidarrow] (X5_4) -- (X4_4);
\draw[solidarrow] (X5_4) -- (X6_4);
\draw[solidarrow] (X5_5) -- (X4_5);
\draw[solidarrow] (X5_5) -- (X6_5);
\draw[solidarrow] (X5_5) -- (I5);
\draw[solidarrow] (X6_1) -- (X5_0);
\draw[solidarrow] (X6_1) -- (X7_0);
\draw[solidarrow] (X6_1) -- (I6);
\draw[solidarrow] (X6_2) -- (X5_1);
\draw[solidarrow] (X6_2) -- (X7_1);
\draw[solidarrow] (X6_3) -- (X5_2);
\draw[solidarrow] (X6_3) -- (X7_2);
\draw[solidarrow] (X6_4) -- (X5_3);
\draw[solidarrow] (X6_4) -- (X7_3);
\draw[solidarrow] (X6_5) -- (X5_4);
\draw[solidarrow] (X6_5) -- (X7_4);
\draw[solidarrow] (X7_0) -- (X6_0);
\draw[solidarrow] (X7_0) -- (X8_0);
\draw[solidarrow] (X7_1) -- (X6_1);
\draw[solidarrow] (X7_1) -- (X8_1);
\draw[solidarrow] (X7_2) -- (X6_2);
\draw[solidarrow] (X7_2) -- (X8_2);
\draw[solidarrow] (X7_3) -- (X6_3);
\draw[solidarrow] (X7_3) -- (X8_3);
\draw[solidarrow] (X7_4) -- (X6_4);
\draw[solidarrow] (X7_4) -- (X8_4);
\draw[solidarrow] (X7_5) -- (X6_5);
\draw[solidarrow] (X7_5) -- (X8_5);
\draw[solidarrow] (X7_5) -- (I3);
\draw[solidarrow] (X8_1) -- (X7_0);
\draw[solidarrow] (X8_1) -- (X9_0);
\draw[solidarrow] (X8_1) -- (I8);
\draw[solidarrow] (X8_2) -- (X7_1);
\draw[solidarrow] (X8_2) -- (X9_1);
\draw[solidarrow] (X8_3) -- (X7_2);
\draw[solidarrow] (X8_3) -- (X9_2);
\draw[solidarrow] (X8_4) -- (X7_3);
\draw[solidarrow] (X8_4) -- (X9_3);
\draw[solidarrow] (X8_5) -- (X7_4);
\draw[solidarrow] (X8_5) -- (X9_4);
\draw[solidarrow] (X9_0) -- (X8_0);
\draw[solidarrow] (X9_1) -- (X8_1);
\draw[solidarrow] (X9_2) -- (X8_2);
\draw[solidarrow] (X9_3) -- (X8_3);
\draw[solidarrow] (X9_4) -- (X8_4);
\draw[solidarrow] (X9_5) -- (X8_5);
\draw[solidarrow] (X9_5) -- (I1);
\draw[solidarrow] (I1) -- (X9_4);
\draw[solidarrow] (I2) -- (X2_0);
\draw[solidarrow] (I3) -- (X7_4);
\draw[solidarrow] (I4) -- (X4_0);
\draw[solidarrow] (I5) -- (X5_4);
\draw[solidarrow] (I6) -- (X6_0);
\draw[solidarrow] (I7) -- (X3_4);
\draw[solidarrow] (I8) -- (X8_0);
\draw[solidarrow] (I9) -- (X1_4);
\draw[transarrow] (X1_0) -- (X1_1);
\draw[transarrow] (X1_1) -- (X1_2);
\draw[transarrow] (X1_2) -- (X1_3);
\draw[transarrow] (X1_3) -- (X1_4);
\draw[transarrow] (X1_4.south east) to[out=-32,in=212,looseness=1.08] (X1_5.south west);
\draw[transarrow] (X2_0.south east) to[out=-32,in=212,looseness=1.08] (X2_1.south west);
\draw[transarrow] (X2_1) -- (X2_2);
\draw[transarrow] (X2_2) -- (X2_3);
\draw[transarrow] (X2_3) -- (X2_4);
\draw[transarrow] (X2_4) -- (X2_5);
\draw[transarrow] (X3_0) -- (X3_1);
\draw[transarrow] (X3_1) -- (X3_2);
\draw[transarrow] (X3_2) -- (X3_3);
\draw[transarrow] (X3_3) -- (X3_4);
\draw[transarrow] (X3_4.south east) to[out=-32,in=212,looseness=1.08] (X3_5.south west);
\draw[transarrow] (X4_0.south east) to[out=-32,in=212,looseness=1.08] (X4_1.south west);
\draw[transarrow] (X4_1) -- (X4_2);
\draw[transarrow] (X4_2) -- (X4_3);
\draw[transarrow] (X4_3) -- (X4_4);
\draw[transarrow] (X4_4) -- (X4_5);
\draw[transarrow] (X5_0) -- (X5_1);
\draw[transarrow] (X5_1) -- (X5_2);
\draw[transarrow] (X5_2) -- (X5_3);
\draw[transarrow] (X5_3) -- (X5_4);
\draw[transarrow] (X5_4.south east) to[out=-32,in=212,looseness=1.08] (X5_5.south west);
\draw[transarrow] (X6_0.south east) to[out=-32,in=212,looseness=1.08] (X6_1.south west);
\draw[transarrow] (X6_1) -- (X6_2);
\draw[transarrow] (X6_2) -- (X6_3);
\draw[transarrow] (X6_3) -- (X6_4);
\draw[transarrow] (X6_4) -- (X6_5);
\draw[transarrow] (X7_0) -- (X7_1);
\draw[transarrow] (X7_1) -- (X7_2);
\draw[transarrow] (X7_2) -- (X7_3);
\draw[transarrow] (X7_3) -- (X7_4);
\draw[transarrow] (X7_4.south east) to[out=-32,in=212,looseness=1.08] (X7_5.south west);
\draw[transarrow] (X8_0.south east) to[out=-32,in=212,looseness=1.08] (X8_1.south west);
\draw[transarrow] (X8_1) -- (X8_2);
\draw[transarrow] (X8_2) -- (X8_3);
\draw[transarrow] (X8_3) -- (X8_4);
\draw[transarrow] (X8_4) -- (X8_5);
\draw[transarrow] (X9_0) -- (X9_1);
\draw[transarrow] (X9_1) -- (X9_2);
\draw[transarrow] (X9_2) -- (X9_3);
\draw[transarrow] (X9_3) -- (X9_4);
\draw[transarrow] (X9_4.south east) to[out=-32,in=212,looseness=1.08] (X9_5.south west);
\end{pgfonlayer}
\node[anchor=west,font=\scriptsize,align=left,text=black!80] at (-1.5,-10.10) {$X^{\mathrm l}_{a,\ell}$ and $X^{\mathrm r}_{a,\ell}$ lie over $F_{a,\ell}$; the variable beneath each node identifies its fibre.};
\node[anchor=west,font=\scriptsize,align=left,text=black!80] at (-1.5,-10.50) {Thick rounded frame and dot: chosen mutable representative.\quad Square frame: frozen fibre.};
\node[anchor=west,font=\scriptsize,align=left,text=black!80] at (-1.5,-10.90) {Colour: folded vertex $\ell$.\quad Grey: outside the initial seed fibres.};
\draw[solidarrow] (-1.4,-11.35)--(-.75,-11.35);
\node[anchor=west,font=\scriptsize] at (-.65,-11.35) {irreducible morphism};
\draw[transarrow] (3.8,-11.35)--(4.45,-11.35);
\node[anchor=west,font=\scriptsize] at (4.55,-11.35) {translation $\tau$};
\end{tikzpicture}
}


\endinput

